Subpacketization-Beamformer Interaction in Multi-Antenna Coded Caching

We study the joint effect of beamformer structure and subpacketization value on the achievable rate of cache-enabled multi-antenna communications at low-SNR. A mathematical approach with low-SNR approximations is used, to show that using simplistic beamformer structures, increasing subpacketization degrades the achievable rate; in contrast to what has been shown in the literature for more complex, optimized beamformer structures. The results suggest that for improving the low-SNR rate, subpacketization and beamformer complexity should be jointly increased.

==> Figures/BF_Bars.tex <==
\begin{figure}[t]
    \centering
    %\resizebox{0.9\columnwidth}{!}
    {%
   
    \begin{tikzpicture}
    \begin{axis}
    [
    width = 0.9\columnwidth,
    height = 0.6\columnwidth,
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = north east,
    legend style = {cells={align=center}},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    %grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ymin = 0,
    ]
    
    \addplot
    [black,fill = gray!10]
    table
    [x=SNR,y=P15]
    {Figures/Data/BF_Bars.txt};
    \addlegendentry{\tiny $P=15$}

    \addplot 
    [black,fill = gray!30]
    table
    [x=SNR,y=P12]
    {Figures/Data/BF_Bars.txt};
    \addlegendentry{\tiny $P=12$}
    
    \addplot 
    [black,fill = gray!50]
    table
    [x=SNR,y=P9]
    {Figures/Data/BF_Bars.txt};
    \addlegendentry{\tiny $P=9$}
    
    \addplot 
    [black,fill = gray!70]
    table
    [x=SNR,y=P6]
    {Figures/Data/BF_Bars.txt};
    \addlegendentry{\tiny $P=6$}
    
    %\addplot 
    %[
    %black,
    %fill = gray!90,
    %]
    %table
    %[x=SNR,y=P3ZF]
    %{Data/K6t2_Bar.txt};
    %\addlegendentry{\smaller $P=3$, ZF}
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Rate Improvement over $P=3$ - BF beamformer}
    \label{fig:bf_bar}
\end{figure}

==> Figures/BF_plots.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.8\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {$\max \min \CL_{\mathrm{BF}}^{\BV} \quad - \quad P \times \max \min \CL_{\mathrm{BF}}^{\BV} \quad \mathrm{[W]}$},
    ylabel = \smaller {CDF $F(x)$},
    ylabel near ticks,
    % define axis ranges
    %xtick={0,1,...,10},
    %ytick={-8,-7,...,10},
    %xmin=0,
    xmax=12.4,
    %ymin=-8,
    ymax=1.05,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [line width=0.15mm,dashed,black]
    table[y=N2,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $P = 2$}

    \addplot
    [line width=0.15mm,black]
    table[y=2,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $P = 2$ \; [W]}

    \addplot
    [line width=0.15mm,dashed,black!60]
    table[y=N8_1,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $P = 8$}
    
    \addplot
    [line width=0.15mm,black!60]
    table[y=8_1,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $P = 8$ \; [W]}
    
    \addplot
    [line width=0.15mm,dashed,black!30]
    table[y=N20,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $P = 20$}
    
    \addplot
    [line width=0.15mm,black!30]
    table[y=20,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $P = 20$ \; [W]}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Empirical CDF, $\gamma = \mathrm{BF}$}
    \label{fig:bf_plots}
\end{figure}


==> Figures/Beamformers.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {$P \times \CL_{\gamma}^{\BV}$},
    ylabel = \smaller {CDF $F(x)$},
    ylabel near ticks,
    % define axis ranges
    %xtick={0,1,...,10},
    %ytick={-8,-7,...,10},
    %xmin=0,
    xmax=12.4,
    %ymin=-8,
    ymax=1.05,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [line width=0.15mm,dashed,black]
    table[y=2,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{BF}, P = 2$}
    
    \addplot
    [line width=0.15mm,black]
    table[y=6_1,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{BF}, P = 6$}
    
    \addplot
    [line width=0.15mm,dashed,black!60]
    table[y=2,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 2$}
    
    \addplot
    [line width=0.15mm,black!60]
    table[y=6_1,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 6$}
    
    \addplot
    [line width=0.15mm,dashed,black!40]
    table[y=2,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 2$}
    
    \addplot
    [line width=0.15mm,black!40]
    table[y=6_1,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 6$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Label the Figure.}
    \label{fig:1}
\end{figure}


==> Figures/Beamformers_NW.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {$\min \CL_{\gamma}^{\BV}$},
    ylabel = \smaller {CDF $F(x)$},
    ylabel near ticks,
    % define axis ranges
    %xtick={0,1,...,10},
    %ytick={-8,-7,...,10},
    %xmin=0,
    xmax=3.1,
    %ymin=-8,
    ymax=1.05,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [line width=0.15mm,dashed,black]
    table[y=N2,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{BF}, P = 2$}
    
    \addplot
    [line width=0.15mm,black]
    table[y=N8_1,x=x]
    {Figures/Data/K6BF.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{BF}, P = 8$}
    
    \addplot
    [line width=0.15mm,dashed,black!60]
    table[y=N2,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 2$}
    
    \addplot
    [line width=0.15mm,black!60]
    table[y=N8_1,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 8$}
    
    \addplot
    [line width=0.15mm,dashed,black!40]
    table[y=N2,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 2$}
    
    \addplot
    [line width=0.15mm,black!40]
    table[y=N8_1,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 8$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Label the Figure.}
    \label{fig:min_L_nonWeight}
\end{figure}


==> Figures/EP_Bars.tex <==
\begin{figure}[t]
    \centering
    %\resizebox{0.9\columnwidth}{!}
    {%
   
    \begin{tikzpicture}
    \begin{axis}
    [
    width = 0.9\columnwidth,
    height = 0.6\columnwidth,
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    legend style = {cells={align=center}},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    %grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ymin = -30,
    ymax = 32
    ]
    
    \addplot
    [black,fill = gray!10]
    table
    [x=SNR,y=P15]
    {Figures/Data/EP_Bars.txt};
    \addlegendentry{\tiny $P=15$}

    \addplot 
    [black,fill = gray!30]
    table
    [x=SNR,y=P12]
    {Figures/Data/EP_Bars.txt};
    \addlegendentry{\tiny $P=12$}
    
    \addplot 
    [black,fill = gray!50]
    table
    [x=SNR,y=P9]
    {Figures/Data/EP_Bars.txt};
    \addlegendentry{\tiny $P=9$}
    
    \addplot 
    [black,fill = gray!70]
    table
    [x=SNR,y=P6]
    {Figures/Data/EP_Bars.txt};
    \addlegendentry{\tiny $P=6$}
    
    %\addplot 
    %[
    %black,
    %fill = gray!90,
    %]
    %table
    %[x=SNR,y=P3ZF]
    %{Data/K6t2_Bar.txt};
    %\addlegendentry{\smaller $P=3$, ZF}
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Rate Improvement over $P=3$ - EP beamformer}
    \label{fig:ep_bar}
\end{figure}

==> Figures/EP_plots.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.8\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {$\max \min \CL_{\mathrm{EP}}^{\BV} \quad - \quad P \times \max \min \CL_{\mathrm{EP}}^{\BV} \quad \mathrm{[W]}$},
    ylabel = \smaller {CDF $F(x)$},
    ylabel near ticks,
    % define axis ranges
    %xtick={0,1,...,10},
    %ytick={-8,-7,...,10},
    %xmin=0,
    xmax=3.1,
    %ymin=-8,
    ymax=1.05,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [line width=0.15mm,dashed,black]
    table[y=N2,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $P = 2$}

    \addplot
    [line width=0.15mm,black]
    table[y=2,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $P = 2$ \; [W]}

    \addplot
    [line width=0.15mm,dashed,black!60]
    table[y=N8_1,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $P = 8$}
    
    \addplot
    [line width=0.15mm,black!60]
    table[y=8_1,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $P = 8$ \; [W]}
    
    \addplot
    [line width=0.15mm,dashed,black!30]
    table[y=N20,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $P = 20$}
    
    \addplot
    [line width=0.15mm,black!30]
    table[y=20,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $P = 20$ \; [W]}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Empirical CDF, $\gamma = \mathrm{EP}$}
    \label{fig:ep_plots}
\end{figure}


==> Figures/PL_Bars.tex <==
\begin{figure}[t]
    \centering
    %\resizebox{0.9\columnwidth}{!}
    {%
   
    \begin{tikzpicture}
    \begin{axis}
    [
    width = 0.9\columnwidth,
    height = 0.6\columnwidth,
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    legend style = {cells={align=center}},
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    %grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ymin = -30,
    ymax = 32
    ]
    
    \addplot
    [black,fill = gray!10]
    table
    [x=SNR,y=P15]
    {Figures/Data/PL_Bars.txt};
    \addlegendentry{\tiny $P=15$}

    \addplot 
    [black,fill = gray!30]
    table
    [x=SNR,y=P12]
    {Figures/Data/PL_Bars.txt};
    \addlegendentry{\tiny $P=12$}
    
    \addplot 
    [black,fill = gray!50]
    table
    [x=SNR,y=P9]
    {Figures/Data/PL_Bars.txt};
    \addlegendentry{\tiny $P=9$}
    
    \addplot 
    [black,fill = gray!70]
    table
    [x=SNR,y=P6]
    {Figures/Data/PL_Bars.txt};
    \addlegendentry{\tiny $P=6$}
    
    %\addplot 
    %[
    %black,
    %fill = gray!90,
    %]
    %table
    %[x=SNR,y=P3ZF]
    %{Data/K6t2_Bar.txt};
    %\addlegendentry{\smaller $P=3$, ZF}
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Rate Improvement over $P=3$ - PL beamformer}
    \label{fig:pl_bar}
\end{figure}

==> Figures/PL_plots.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.8\columnwidth}{!}
    {

    \begin{tikzpicture}

    \begin{axis}
    [
    %width = 0.90\columnwidth,
    %height = 0.65\columnwidth,
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {$\max \min \CL_{\mathrm{PL}}^{\BV} \quad - \quad P \times \max \min \CL_{\mathrm{PL}}^{\BV} \quad \mathrm{[W]}$},
    ylabel = \smaller {CDF $F(x)$},
    ylabel near ticks,
    % define axis ranges
    %xtick={0,1,...,10},
    %ytick={-8,-7,...,10},
    %xmin=0,
    xmax=3.1,
    %ymin=-8,
    ymax=1.05,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [line width=0.15mm,dashed,black]
    table[y=N2,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $P = 2$}

    \addplot
    [line width=0.15mm,black]
    table[y=2,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $P = 2$ \; [W]}

    \addplot
    [line width=0.15mm,dashed,black!60]
    table[y=N8_1,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $P = 8$}
    
    \addplot
    [line width=0.15mm,black!60]
    table[y=8_1,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $P = 8$ \; [W]}
    
    \addplot
    [line width=0.15mm,dashed,black!30]
    table[y=N20,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $P = 20$}
    
    \addplot
    [line width=0.15mm,black!30]
    table[y=20,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $P = 20$ \; [W]}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Empirical CDF, $\gamma = \mathrm{PL}$}
    \label{fig:pl_plots}
\end{figure}


==> Figures/SubpacksEP.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {$P \times \CL_{\gamma}^{\BV}$},
    ylabel = \smaller {CDF $F(x)$},
    ylabel near ticks,
    % define axis ranges
    %xtick={0,1,...,10},
    %ytick={-8,-7,...,10},
    %xmin=0,
    xmax=3.1,
    %ymin=-8,
    ymax=1.05,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [line width=0.15mm,black]
    table[y=2,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 2$}
    
    \addplot
    [line width=0.15mm,black!60]
    table[y=8_1,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 8$}
    
    %\addplot
    %[line width=0.15mm,dashed,black!60]
    %table[y=12_1,x=x]
    %{Figures/Data/K6EP.txt};
    %\addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 12$}
    
    \addplot
    [line width=0.15mm,black!40]
    table[y=20,x=x]
    {Figures/Data/K6EP.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{EP}, P = 20$}
    
    \addplot
    [line width=0.15mm,dashed,black]
    table[y=2,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 2$}
    
    \addplot
    [line width=0.15mm,dashed,black!60]
    table[y=8_1,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 8$}
    
    %\addplot
    %[line width=0.15mm,dashed,black!60]
    %table[y=12_1,x=x]
    %{Figures/Data/K6PL.txt};
    %\addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 12$}
    
    \addplot
    [line width=0.15mm,dashed,black!40]
    table[y=20,x=x]
    {Figures/Data/K6PL.txt};
    \addlegendentry{\smaller $\gamma = \mathrm{PL}, P = 20$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Label the Figure.}
    \label{fig:2}
\end{figure}

